When Does Self-Supervised Learning Transfer to Time-Series Tasks?

Self-supervised learning (SSL) assumes that solving pretext tasks on unlabeled data yields representations that transfer effectively across downstream applications via linear probing or fine-tuning. While this paradigm has driven major progress in vision and language, its benefits for time series remain under-investigated and often confounded by inconsistent experimental controls. To address this gap, we benchmark seven representative methods from five key SSL paradigms across anomaly detection, classification, and forecasting under parameter- and data-matched budgets. We find that transfer efficacy depends heavily on the downstream task. SSL yields substantial gains in anomaly detection and provides effective initializations for classification under fine-tuning, but offers limited to no advantage over non-pre-trained controls in forecasting. Furthermore, linear probing does not reliably predict fine-tuning performance, synthetic pre-training is often competitive with real-world corpora, and scaling encoder depth degrades forecasting accuracy. We synthesize these empirical results into practical evaluation and development guidelines for time-series SSL.

==> figures/appendix_barplot_data_pretrain_forecast.tex <==
\pgfplotsset{
    unified bar plot/.style={
        ybar,
        bar width=2.4pt,
        width=1.05\linewidth,
        height=3.4cm,
        xtick=data,
        xticklabel style={font=\fontsize{5}{6}\selectfont},
        grid=major,
        grid style={dashed, gray!30},
        enlarge x limits=0.14,
        ylabel style={font=\fontsize{6}{7}\selectfont, xshift=-0.8em},
        yticklabel style={font=\tiny},
        symbolic x coords={NTP, MAE, Diffusion, DINO, JEPA, LeJEPA, SoftCLT},
    },
}
% Series order and fills: Monash, Small Synthetic, Large Synthetic, Hybrid, In-domain.
% Sources: Tables 10 (Monash), 24 (Small Synthetic), 22 (Large Synthetic), 23 (Hybrid), 21 (In-domain).

\begin{figure}[htb!]
\centering
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
    \begin{axis}[
        unified bar plot,
        ylabel={MSE},
        ymin=0.40, ymax=0.72,
        ytick={0.4, 0.5, 0.6, 0.7},
        legend to name=fig:forecasting_data_regime:legend,
        legend columns=-1,
        legend style={font=\fontsize{6}{7}\selectfont, draw=none, /tikz/every even column/.append style={column sep=0.5em}},
    ]
        \addplot[fill=gray!20,   draw=black] coordinates {(NTP,0.435) (MAE,0.438) (Diffusion,0.433) (DINO,0.444) (JEPA,0.433) (LeJEPA,0.616) (SoftCLT,0.456)};
        \addplot[fill=blue!25  , draw=black] coordinates {(NTP,0.427) (MAE,0.440) (Diffusion,0.412) (DINO,0.449) (JEPA,0.432) (LeJEPA,0.666) (SoftCLT,0.453)};
        \addplot[fill=orange!40, draw=black] coordinates {(NTP,0.427) (MAE,0.435) (Diffusion,0.486) (DINO,0.439) (JEPA,0.431) (LeJEPA,0.669) (SoftCLT,0.457)};
        \addplot[fill=teal!40,   draw=black] coordinates {(NTP,0.431) (MAE,0.431) (Diffusion,0.465) (DINO,0.442) (JEPA,0.433) (LeJEPA,0.672) (SoftCLT,0.456)};
        \addplot[fill=violet!50, draw=black] coordinates {(NTP,0.426) (MAE,0.424) (Diffusion,0.429) (DINO,0.418) (JEPA,0.437) (LeJEPA,0.486) (SoftCLT,0.438)};
        \legend{Monash, Small Synthetic, Large Synthetic, Hybrid, In-domain}
    \end{axis}
\end{tikzpicture}
\subcaption{ETTh1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
    \begin{axis}[
        unified bar plot,
        ylabel={MSE},
        ymin=0.30, ymax=0.42,
        ytick={0.30, 0.33, 0.36, 0.39, 0.42},
    ]
        \addplot[fill=gray!20,   draw=black] coordinates {(NTP,0.362) (MAE,0.368) (Diffusion,0.334) (DINO,0.368) (JEPA,0.363) (LeJEPA,0.394) (SoftCLT,0.378)};
        \addplot[fill=blue!25  , draw=black] coordinates {(NTP,0.353) (MAE,0.358) (Diffusion,0.322) (DINO,0.359) (JEPA,0.360) (LeJEPA,0.401) (SoftCLT,0.389)};
        \addplot[fill=orange!40, draw=black] coordinates {(NTP,0.352) (MAE,0.361) (Diffusion,0.345) (DINO,0.368) (JEPA,0.360) (LeJEPA,0.400) (SoftCLT,0.390)};
        \addplot[fill=teal!40,   draw=black] coordinates {(NTP,0.355) (MAE,0.361) (Diffusion,0.339) (DINO,0.372) (JEPA,0.361) (LeJEPA,0.402) (SoftCLT,0.385)};
        \addplot[fill=violet!50, draw=black] coordinates {(NTP,0.351) (MAE,0.349) (Diffusion,0.336) (DINO,0.358) (JEPA,0.364) (LeJEPA,0.384) (SoftCLT,0.354)};
    \end{axis}
\end{tikzpicture}
\subcaption{ETTh2}
\end{subfigure}

\vspace{0.05cm}
\ref{fig:forecasting_data_regime:legend}

\caption{Impact of pre-training data composition on forecasting performance (MSE, linear probing, 8-layer backbone) for the ETTh datasets. Bars: Monash (680K), Small Synthetic (680K, matched scale), Large Synthetic (2.5M), Hybrid (2.5M), and In-domain. Lower is better.}
\label{fig:forecasting_data_regime_etth}
\end{figure}

\begin{figure}[htb!]
\centering
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
    \begin{axis}[
        unified bar plot,
        ylabel={MSE},
        ymin=0.33, ymax=0.49,
        ytick={0.35, 0.40, 0.45},
    ]
        \addplot[fill=gray!20,   draw=black] coordinates {(NTP,0.352) (MAE,0.364) (Diffusion,0.375) (DINO,0.360) (JEPA,0.364) (LeJEPA,0.444) (SoftCLT,0.380)};
        \addplot[fill=blue!25  , draw=black] coordinates {(NTP,0.351) (MAE,0.371) (Diffusion,0.368) (DINO,0.357) (JEPA,0.368) (LeJEPA,0.463) (SoftCLT,0.392)};
        \addplot[fill=orange!40, draw=black] coordinates {(NTP,0.350) (MAE,0.362) (Diffusion,0.390) (DINO,0.359) (JEPA,0.369) (LeJEPA,0.460) (SoftCLT,0.395)};
        \addplot[fill=teal!40,   draw=black] coordinates {(NTP,0.350) (MAE,0.369) (Diffusion,0.401) (DINO,0.353) (JEPA,0.370) (LeJEPA,0.466) (SoftCLT,0.386)};
        \addplot[fill=violet!50, draw=black] coordinates {(NTP,0.341) (MAE,0.356) (Diffusion,0.362) (DINO,0.352) (JEPA,0.370) (LeJEPA,0.377) (SoftCLT,0.365)};
    \end{axis}
\end{tikzpicture}
\subcaption{ETTm1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
    \begin{axis}[
        unified bar plot,
        ylabel={MSE},
        ymin=0.24, ymax=0.32,
        ytick={0.24, 0.26, 0.28, 0.30, 0.32},
    ]
        \addplot[fill=gray!20,   draw=black] coordinates {(NTP,0.262) (MAE,0.264) (Diffusion,0.264) (DINO,0.254) (JEPA,0.270) (LeJEPA,0.288) (SoftCLT,0.266)};
        \addplot[fill=blue!25  , draw=black] coordinates {(NTP,0.259) (MAE,0.268) (Diffusion,0.266) (DINO,0.257) (JEPA,0.271) (LeJEPA,0.288) (SoftCLT,0.272)};
        \addplot[fill=orange!40, draw=black] coordinates {(NTP,0.260) (MAE,0.269) (Diffusion,0.275) (DINO,0.256) (JEPA,0.280) (LeJEPA,0.287) (SoftCLT,0.275)};
        \addplot[fill=teal!40,   draw=black] coordinates {(NTP,0.260) (MAE,0.265) (Diffusion,0.272) (DINO,0.265) (JEPA,0.278) (LeJEPA,0.292) (SoftCLT,0.266)};
        \addplot[fill=violet!50, draw=black] coordinates {(NTP,0.264) (MAE,0.256) (Diffusion,0.264) (DINO,0.263) (JEPA,0.275) (LeJEPA,0.279) (SoftCLT,0.260)};
    \end{axis}
\end{tikzpicture}
\subcaption{ETTm2}
\end{subfigure}

\vspace{0.05cm}
\ref{fig:forecasting_data_regime:legend}

\caption{Impact of pre-training data composition on forecasting performance (MSE, linear probing, 8-layer backbone) for the ETTm datasets. Lower is better.}
\label{fig:forecasting_data_regime_ettm}
\end{figure}

\begin{figure}[htb!]
\centering
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
    \begin{axis}[
        unified bar plot,
        ylabel={MSE},
        ymin=0.22, ymax=0.28,
        ytick={0.22, 0.24, 0.26, 0.28},
    ]
        \addplot[fill=gray!20,   draw=black] coordinates {(NTP,0.235) (MAE,0.244) (Diffusion,0.242) (DINO,0.236) (JEPA,0.245) (LeJEPA,0.262) (SoftCLT,0.243)};
        \addplot[fill=blue!25  , draw=black] coordinates {(NTP,0.237) (MAE,0.241) (Diffusion,0.246) (DINO,0.237) (JEPA,0.241) (LeJEPA,0.267) (SoftCLT,0.244)};
        \addplot[fill=orange!40, draw=black] coordinates {(NTP,0.237) (MAE,0.242) (Diffusion,0.245) (DINO,0.236) (JEPA,0.255) (LeJEPA,0.265) (SoftCLT,0.246)};
        \addplot[fill=teal!40,   draw=black] coordinates {(NTP,0.235) (MAE,0.241) (Diffusion,0.251) (DINO,0.235) (JEPA,0.255) (LeJEPA,0.264) (SoftCLT,0.245)};
        \addplot[fill=violet!50, draw=black] coordinates {(NTP,0.235) (MAE,0.240) (Diffusion,0.237) (DINO,0.238) (JEPA,0.237) (LeJEPA,0.253) (SoftCLT,0.243)};
    \end{axis}
\end{tikzpicture}
\subcaption{Weather}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
    \begin{axis}[
        unified bar plot,
        ylabel={MSE},
        ymin=0.16, ymax=0.76,
        ytick={0.16, 0.31, 0.46, 0.61, 0.76},
    ]
        \addplot[fill=gray!20,   draw=black] coordinates {(NTP,0.180) (MAE,0.194) (Diffusion,0.227) (DINO,0.182) (JEPA,0.178) (LeJEPA,0.346) (SoftCLT,0.217)};
        \addplot[fill=blue!25  , draw=black] coordinates {(NTP,0.172) (MAE,0.192) (Diffusion,0.181) (DINO,0.179) (JEPA,0.186) (LeJEPA,0.432) (SoftCLT,0.219)};
        \addplot[fill=orange!40, draw=black] coordinates {(NTP,0.172) (MAE,0.191) (Diffusion,0.327) (DINO,0.185) (JEPA,0.195) (LeJEPA,0.433) (SoftCLT,0.223)};
        \addplot[fill=teal!40,   draw=black] coordinates {(NTP,0.173) (MAE,0.186) (Diffusion,0.307) (DINO,0.184) (JEPA,0.196) (LeJEPA,0.434) (SoftCLT,0.215)};
        \addplot[fill=violet!50, draw=black] coordinates {(NTP,0.165) (MAE,0.182) (Diffusion,0.198) (DINO,0.176) (JEPA,0.188) (LeJEPA,0.733) (SoftCLT,0.217)};
    \end{axis}
\end{tikzpicture}
\subcaption{Electricity}
\end{subfigure}

\vspace{0.05cm}
\ref{fig:forecasting_data_regime:legend}

\caption{Impact of pre-training data composition on forecasting performance (MSE, linear probing, 8-layer backbone) for Weather and Electricity. Lower is better.}
\label{fig:forecasting_data_regime_weather_electricity}
\end{figure}

\begin{figure}[htb!]
\centering
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
    \begin{axis}[
        unified bar plot,
        ylabel={MSE},
        ymin=0.40, ymax=1.0,
        ytick={0.4, 0.55, 0.7, 0.85, 1.0},
    ]
        \addplot[fill=gray!20,   draw=black] coordinates {(NTP,0.445) (MAE,0.481) (Diffusion,0.527) (DINO,0.449) (JEPA,0.442) (LeJEPA,0.848) (SoftCLT,0.488)};
        \addplot[fill=blue!25  , draw=black] coordinates {(NTP,0.433) (MAE,0.461) (Diffusion,0.455) (DINO,0.443) (JEPA,0.447) (LeJEPA,0.861) (SoftCLT,0.512)};
        \addplot[fill=orange!40, draw=black] coordinates {(NTP,0.434) (MAE,0.465) (Diffusion,0.647) (DINO,0.452) (JEPA,0.456) (LeJEPA,0.925) (SoftCLT,0.524)};
        \addplot[fill=teal!40,   draw=black] coordinates {(NTP,0.434) (MAE,0.463) (Diffusion,0.606) (DINO,0.453) (JEPA,0.458) (LeJEPA,0.896) (SoftCLT,0.507)};
        \addplot[fill=violet!50, draw=black] coordinates {(NTP,0.410) (MAE,0.447) (Diffusion,0.458) (DINO,0.437) (JEPA,0.453) (LeJEPA,0.691) (SoftCLT,0.454)};
    \end{axis}
\end{tikzpicture}
\subcaption{Traffic}
\end{subfigure}

\vspace{0.05cm}
\ref{fig:forecasting_data_regime:legend}

\caption{Impact of pre-training data composition on forecasting performance (MSE, linear probing, 8-layer backbone) for Traffic. Lower is better.}
\label{fig:forecasting_data_regime_traffic}
\end{figure}

==> figures/convergence.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.8\linewidth,
    height=6.5cm,
    xlabel={Epoch},
    ylabel={Pre-training loss},
    xmin=1, xmax=20,
    ymin=0, ymax=2.5,
    xtick={1,5,10,15,20},
    grid=major,
    grid style={dashed, gray!30},
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        legend columns=4,
        font=\small
    },
    tick label style={font=\small},
    label style={font=\small}
]

% DINO
\addplot[thick, blue] coordinates {
(1,2.097) (2,1.518) (3,1.516) (4,1.502) (5,1.501) (6,1.573) (7,1.499) (8,1.470) (9,1.463) (10,1.448)
(11,1.447) (12,1.437) (13,1.424) (14,1.412) (15,1.399) (16,1.386) (17,1.368) (18,1.352) (19,1.337) (20,1.334)
};

% MAE
\addplot[thick, red, dashed] coordinates {
(1,0.850) (2,0.766) (3,0.550) (4,0.462) (5,0.433) (6,0.419) (7,0.411) (8,0.405) (9,0.401) (10,0.398)
(11,0.395) (12,0.393) (13,0.390) (14,0.389) (15,0.388) (16,0.387) (17,0.386) (18,0.385) (19,0.385) (20,0.385)
};

% NTP
\addplot[thick, orange, dotted] coordinates {
(1,0.558) (2,0.462) (3,0.445) (4,0.436) (5,0.430) (6,0.425) (7,0.422) (8,0.418) (9,0.416) (10,0.414)
(11,0.412) (12,0.410) (13,0.408) (14,0.407) (15,0.406) (16,0.405) (17,0.404) (18,0.403) (19,0.403) (20,0.402)
};

% JEPA
\addplot[thick, green!60!black, dashdotted] coordinates {
(1,0.886) (2,0.733) (3,0.696) (4,0.692) (5,0.685) (6,0.680) (7,0.676) (8,0.679) (9,0.676) (10,0.678)
(11,0.680) (12,0.672) (13,0.662) (14,0.660) (15,0.656) (16,0.653) (17,0.652) (18,0.649) (19,0.648) (20,0.648)
};

% LeJEPA
\addplot[thick, violet, densely dashed] coordinates {
(1,0.129) (2,0.056) (3,0.050) (4,0.048) (5,0.049) (6,0.048) (7,0.045) (8,0.046) (9,0.043) (10,0.042)
(11,0.040) (12,0.042) (13,0.044) (14,0.043) (15,0.041) (16,0.042) (17,0.042) (18,0.040) (19,0.042) (20,0.042)
};

% Diffusion
\addplot[thick, brown, densely dotted] coordinates {
(1,0.097) (2,0.080) (3,0.077) (4,0.077) (5,0.076) (6,0.076) (7,0.076) (8,0.076) (9,0.076) (10,0.076)
(11,0.076) (12,0.076) (13,0.076) (14,0.076) (15,0.076) (16,0.076) (17,0.076) (18,0.076) (19,0.076) (20,0.076)
};

% SoftCLT
\addplot[thick, cyan!60!black] coordinates {
(1,1.074) (2,0.577) (3,0.570) (4,0.542) (5,0.543) (6,0.530) (7,0.703) (8,0.539) (9,0.524) (10,0.529)
(11,0.547) (12,0.551) (13,0.513) (14,0.510) (15,0.527) (16,0.508) (17,0.529) (18,0.509) (19,0.507) (20,0.507)
};


\legend{DINO, MAE, NTP, JEPA, LeJEPA, Diffusion, SoftCLT}

\end{axis}
\end{tikzpicture}
\caption{Pre-training loss vs.\ epoch for all seven objectives, pre-trained on \textbf{hybrid} data (Monash $+$ synthetic, 2.5M samples, single seed, 20 epochs). Each curve is the model's own raw per-epoch training loss; because the objectives differ (DINO/JEPA/LeJEPA latent-space, MAE/Diffusion reconstruction, NTP prediction, SoftCLT contrastive), absolute values are not directly comparable across methods.}
\label{fig:pretrain_loss_all_hybrid}
\end{figure}

==> figures/fig_data_forecasting.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.7cm
    },
    width=0.3\textwidth,
    height=3.8cm,
    xlabel={Layers},
    xtick={2,4,8,12,24},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small},
    grid=both,
    xmin=2, xmax=24
]
% -------- ETTh1 (WITH LEGEND) --------
\nextgroupplot[
    title={ETTh1},
    ylabel={MSE},
    ymin=0.40, ymax=0.75,
    legend style={
        at={(0.5,-0.45)},
        anchor=north,
        legend columns=4,
        font=\scriptsize,
        draw=none
    }
]
\addplot[color=blue, dashed, mark=*] coordinates {(2,0.4108)(4,0.4108)(8,0.4130)(12,0.4128)(24,0.4075)};
\addlegendentry{Random frozen encoder}
\addplot[color=green!60!black, mark=square*] coordinates {(2,0.4355)(4,0.4365)(8,0.4403)(12,0.4335)(24,0.4368)};
\addlegendentry{NTP}
\addplot[color=orange, mark=triangle*] coordinates {(2,0.4155)(4,0.43625)(8,0.43725)(12,0.4410)(24,0.44625)};
\addlegendentry{DINO}
\addplot[color=red, mark=diamond*] coordinates {(2,0.4290)(4,0.4345)(8,0.43775)(12,0.4420)(24,0.45475)};
\addlegendentry{JEPA}
\addplot[color=purple, mark=*] coordinates {(2,0.4460)(4,0.4400)(8,0.4383)(12,0.4515)(24,0.5538)};
\addlegendentry{MAE}
\addplot[color=brown, mark=*] coordinates {(2,0.5600)(4,0.59275)(8,0.55918)(12,0.55825)(24,0.5970)};
\addlegendentry{LeJEPA}
\addplot[color=cyan!55!black, mark=pentagon*] coordinates {(2,0.4522)(4,0.4448)(8,0.4686)(12,0.7082)(24,0.7199)};
\addlegendentry{SoftCLT}
\addplot[color=magenta, mark=star] coordinates {(2,0.4160)(4,0.41425)(8,0.4175)(12,0.4145)(24,0.42275)};
\addlegendentry{Diffusion}
% -------- ETTh2 --------
\nextgroupplot[
    title={ETTh2},
    ymin=0.30, ymax=0.46,
    yticklabels={}
]
\addplot[color=blue, dashed, mark=*] coordinates {(2,0.34625)(4,0.34400)(8,0.34425)(12,0.34400)(24,0.34425)};
\addplot[color=green!60!black, mark=square*] coordinates {(2,0.35600)(4,0.35825)(8,0.36325)(12,0.35850)(24,0.36125)};
\addplot[color=orange, mark=triangle*] coordinates {(2,0.34475)(4,0.35223)(8,0.36400)(12,0.36550)(24,0.36775)};
\addplot[color=red, mark=diamond*] coordinates {(2,0.35250)(4,0.37475)(8,0.37850)(12,0.38475)(24,0.39025)};
\addplot[color=purple, mark=*] coordinates {(2,0.35000)(4,0.35425)(8,0.36500)(12,0.36550)(24,0.37075)};
\addplot[color=brown, mark=*] coordinates {(2,0.38300)(4,0.39600)(8,0.39925)(12,0.40425)(24,0.40675)};
\addplot[color=cyan!55!black, mark=pentagon*] coordinates {(2,0.3801)(4,0.3767)(8,0.3853)(12,0.4272)(24,0.4310)};
\addplot[color=magenta, mark=star] coordinates {(2,0.32025)(4,0.31700)(8,0.31750)(12,0.32175)(24,0.32975)};
% -------- ETTm1 --------
\nextgroupplot[
    title={ETTm1},
    ymin=0.33, ymax=0.73,
    yticklabels={}
]
\addplot[color=blue, dashed, mark=*] coordinates {(2,0.35775)(4,0.35675)(8,0.35600)(12,0.35625)(24,0.35925)};
\addplot[color=green!60!black, mark=square*] coordinates {(2,0.35075)(4,0.34975)(8,0.35125)(12,0.35150)(24,0.35725)};
\addplot[color=orange, mark=triangle*] coordinates {(2,0.35825)(4,0.35450)(8,0.35650)(12,0.35725)(24,0.35950)};
\addplot[color=red, mark=diamond*] coordinates {(2,0.36525)(4,0.36650)(8,0.35775)(12,0.35575)(24,0.35875)};
\addplot[color=purple, mark=*] coordinates {(2,0.36600)(4,0.35625)(8,0.35850)(12,0.36375)(24,0.38875)};
\addplot[color=brown, mark=*] coordinates {(2,0.38250)(4,0.40700)(8,0.39650)(12,0.39925)(24,0.43275)};
\addplot[color=cyan!55!black, mark=pentagon*] coordinates {(2,0.3728)(4,0.3825)(8,0.3747)(12,0.6923)(24,0.6952)};
\addplot[color=magenta, mark=star] coordinates {(2,0.36550)(4,0.36100)(8,0.36275)(12,0.35825)(24,0.35525)};
\end{groupplot}
\end{tikzpicture}
\caption{Forecasting performance (MSE) as a function of backbone depth.}
\vspace{-1.5em}
\label{fig:depth_scaling_combined}
\end{figure}

==> figures/fig_rq1_heatmap.tex <==
% figures/fig_rq1_heatmap.tex -- Figure 1. \input inside the figure environment (needs fig_style.tex).
% Active rows = 100*s*(M_SSL - M_rand)/M_rand from the reported five-seed means:
%   (a) PA-F1, Table 14   (b) accuracy, Table 13   (c) MSE, Table 10.
\begin{tikzpicture}[font=\figfontS]
% ---- (a) Anomaly detection (5 columns: 0 to 5*hmw)
\node[anchor=south west, font=\figfont\bfseries, inner sep=1pt] at ({0*\hmw},3pt) {(a) Anomaly detection};
\hmrow{0}{0}{+83.6,+15.7,+184,+10.1,-2.9} % NTP
\hmrow{1}{0}{+88.6,-23.6,+239,+8.9,-34.8} % MAE
\hmrow{2}{0}{+263,-7.9,+216,-7.2,-27.4} % Diffusion
\hmrow{3}{0}{+60.6,+49.8,+156,+10.9,-1.4} % DINO
\hmrow{4}{0}{+266,-45.7,+336,-6.3,-73.5} % JEPA
\hmrow{5}{0}{+266,-0.7,+334,-6.0,-74.1} % Le-JEPA
\hmrow{6}{0}{+94.6,-5.8,+270,-7.2,-4.4} % SoftCLT
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(0+0+0.75)*\hmw},{-7*\hmh-2pt}) {MSL};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(0+1+0.75)*\hmw},{-7*\hmh-2pt}) {PSM};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(0+2+0.75)*\hmw},{-7*\hmh-2pt}) {SMAP};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(0+3+0.75)*\hmw},{-7*\hmh-2pt}) {SMD};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(0+4+0.75)*\hmw},{-7*\hmh-2pt}) {SWaT};

% ---- (b) Classification (9 columns: starts at 5.8*hmw, ends at 14.8*hmw)
\node[anchor=south west, font=\figfont\bfseries, inner sep=1pt] at ({5.8*\hmw},3pt) {(b) Classification};
\hmrow{0}{5.8}{-9.9,+6.0,+45.2,+0.3,-3.7,-2.6,+5.8,+13.8,+50.6} % NTP
\hmrow{1}{5.8}{-11.3,-0.5,+17.4,-6.9,-7.3,-1.3,+3.3,+5.0,-5.5} % MAE
\hmrow{2}{5.8}{-11.8,+2.3,+56.1,-3.1,-2.6,-10.9,+4.7,+9.0,+37.1} % Diffusion
\hmrow{3}{5.8}{-1.4,-5.0,+154,+8.4,-19.6,-5.6,+8.2,-6.5,-16.6} % DINO
\hmrow{4}{5.8}{-10.4,-4.1,+37.6,-5.6,-0.7,-14.9,+9.8,+2.3,-10.7} % JEPA
\hmrow{5}{5.8}{-5.7,+13.1,+222,-6.1,-6.5,+8.3,-2.2,+20.2,+96.1} % Le-JEPA
\hmrow{6}{5.8}{-1.6,-4.8,+84.0,+9.5,-18.4,-18.8,+6.2,-3.5,+33.0} % SoftCLT
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(5.8+0+0.75)*\hmw},{-7*\hmh-2pt}) {Ethanol};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(5.8+1+0.75)*\hmw},{-7*\hmh-2pt}) {FaceDet};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(5.8+2+0.75)*\hmw},{-7*\hmh-2pt}) {Handwrit};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(5.8+3+0.75)*\hmw},{-7*\hmh-2pt}) {Heartbt};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(5.8+4+0.75)*\hmw},{-7*\hmh-2pt}) {JapVowel};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(5.8+5+0.75)*\hmw},{-7*\hmh-2pt}) {SCP1};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(5.8+6+0.75)*\hmw},{-7*\hmh-2pt}) {SCP2};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(5.8+7+0.75)*\hmw},{-7*\hmh-2pt}) {Digits};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(5.8+8+0.75)*\hmw},{-7*\hmh-2pt}) {UWave};

% ---- (c) Forecasting (7 columns: starts at 15.6*hmw)
\node[anchor=south west, font=\figfont\bfseries, inner sep=1pt] at ({15.6*\hmw},3pt) {(c) Forecasting};
\hmrow{0}{15.6}{-5.1,-3.4,+1.1,-0.4,+5.2,-4.7,-2.3} % NTP
\hmrow{1}{15.6}{-5.8,-5.1,-2.2,-1.1,+1.6,-12.8,-10.6} % MAE
\hmrow{2}{15.6}{-4.6,+4.6,-5.3,-1.1,+2.4,-32.0,-21.1} % Diffusion
\hmrow{3}{15.6}{-7.2,-5.1,-1.1,+2.7,+4.8,-5.8,-3.2} % DINO
\hmrow{4}{15.6}{-4.6,-3.7,-2.2,-3.4,+1.2,-3.5,-1.6} % JEPA
\hmrow{5}{15.6}{-48.8,-12.6,-24.7,-10.3,-5.6,-101,-94.9} % Le-JEPA
\hmrow{6}{15.6}{-10.1,-8.0,-6.7,-1.9,+2.0,-26.2,-12.2} % SoftCLT
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(15.6+0+0.75)*\hmw},{-7*\hmh-2pt}) {ETTh1};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(15.6+1+0.75)*\hmw},{-7*\hmh-2pt}) {ETTh2};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(15.6+2+0.75)*\hmw},{-7*\hmh-2pt}) {ETTm1};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(15.6+3+0.75)*\hmw},{-7*\hmh-2pt}) {ETTm2};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(15.6+4+0.75)*\hmw},{-7*\hmh-2pt}) {Weather};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(15.6+5+0.75)*\hmw},{-7*\hmh-2pt}) {Electricity};
\node[anchor=north east, rotate=45, inner sep=1pt] at ({(15.6+6+0.75)*\hmw},{-7*\hmh-2pt}) {Traffic};

% ---- row labels
\node[anchor=east, inner sep=2pt] at (0,{-(0+0.5)*\hmh}) {NTP};
\node[anchor=east, inner sep=2pt] at (0,{-(1+0.5)*\hmh}) {MAE};
\node[anchor=east, inner sep=2pt] at (0,{-(2+0.5)*\hmh}) {Diffusion};
\node[anchor=east, inner sep=2pt] at (0,{-(3+0.5)*\hmh}) {DINO};
\node[anchor=east, inner sep=2pt] at (0,{-(4+0.5)*\hmh}) {JEPA};
\node[anchor=east, inner sep=2pt] at (0,{-(5+0.5)*\hmh}) {Le-JEPA};
\node[anchor=east, inner sep=2pt] at (0,{-(6+0.5)*\hmh}) {SoftCLT};

% ---- colour bar (centered under the full 22.6*hmw width)
\begin{scope}[shift={({6.3*\hmw},{-7*\hmh-46pt})}]
  \shade[left color=hmneg!\hmmax!hmzero, right color=hmzero] (0,0) rectangle (5*\hmw,5pt);
  \shade[left color=hmzero, right color=hmpos!\hmmax!hmzero] (5*\hmw,0) rectangle (10*\hmw,5pt);
  \foreach \t/\l in {0/-300,1/-200,2/-100,3/0,4/100,5/200,6/300}
    {\draw[figgray, line width=.4pt] ({\t*10*\hmw/6},0) -- ++(0,-2pt) node[below, inner sep=1pt] {$\mathsf{\l}$};}
  \node[below, inner sep=1pt] at (5*\hmw,-10pt) {Relative improvement over random frozen encoder (\%)};
\end{scope}
\end{tikzpicture}

==> figures/fig_rq2_protocol_metric.tex <==
% figures/fig_rq2_protocol_metric.tex -- Figure 2. \input inside the figure environment (needs fig_style.tex).
% (a) ranks of the reported means in Table 14 (ties share a rank).
% (b) x = Table 13 minus random frozen encoder, y = Table 19 minus supervised from scratch (pp); 9 datasets per objective.
\begin{tikzpicture}
% ---- (a) Anomaly detection (left side)
% rows Random, NTP, ..., SoftCLT; columns PA,Ev,Af for MSL,PSM,SMAP,SMD,SWaT
\begin{scope}[name=A, font=\figfontS]
\rkrow{0}{0}{8,8,8,3,8,3,8,8,8,4,7,4,1,7,1} % Random
\rkrow{1}{0}{6,3,6,2,6,2,6,5,6,2,5,1,3,1,5} % NTP
\rkrow{2}{0}{5,1,5,7,7,6,4,1,4,3,6,3,6,6,4} % MAE
\rkrow{3}{0}{3,4,3,6,4,5,5,6,5,7,4,8,5,5,6} % Diffusion
\rkrow{4}{0}{7,6,7,1,2,1,7,7,7,1,8,2,2,3,3} % DINO
\rkrow{5}{0}{2,6,2,8,5,8,1,3,1,6,1,6,7,4,7} % JEPA
\rkrow{6}{0}{1,5,1,4,1,4,2,4,2,5,2,5,8,8,8} % Le-JEPA
\rkrow{7}{0}{4,2,4,5,3,7,3,1,3,8,3,7,4,2,2} % SoftCLT
\node[anchor=east, inner sep=2pt] at (0,{-(0+0.5)*\rkw}) {Random};
\node[anchor=east, inner sep=2pt] at (0,{-(1+0.5)*\rkw}) {NTP};
\node[anchor=east, inner sep=2pt] at (0,{-(2+0.5)*\rkw}) {MAE};
\node[anchor=east, inner sep=2pt] at (0,{-(3+0.5)*\rkw}) {Diffusion};
\node[anchor=east, inner sep=2pt] at (0,{-(4+0.5)*\rkw}) {DINO};
\node[anchor=east, inner sep=2pt] at (0,{-(5+0.5)*\rkw}) {JEPA};
\node[anchor=east, inner sep=2pt] at (0,{-(6+0.5)*\rkw}) {Le-JEPA};
\node[anchor=east, inner sep=2pt] at (0,{-(7+0.5)*\rkw}) {SoftCLT};
\node[anchor=south, inner sep=2pt] at ({(0.0+1.5)*\rkw},0) {MSL};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(0.0+0+0.5)*\rkw},{-8*\rkw}) {PA};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(0.0+1+0.5)*\rkw},{-8*\rkw}) {Ev};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(0.0+2+0.5)*\rkw},{-8*\rkw}) {Af};
\node[anchor=south, inner sep=2pt] at ({(3.35+1.5)*\rkw},0) {PSM};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(3.35+0+0.5)*\rkw},{-8*\rkw}) {PA};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(3.35+1+0.5)*\rkw},{-8*\rkw}) {Ev};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(3.35+2+0.5)*\rkw},{-8*\rkw}) {Af};
\node[anchor=south, inner sep=2pt] at ({(6.7+1.5)*\rkw},0) {SMAP};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(6.7+0+0.5)*\rkw},{-8*\rkw}) {PA};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(6.7+1+0.5)*\rkw},{-8*\rkw}) {Ev};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(6.7+2+0.5)*\rkw},{-8*\rkw}) {Af};
\node[anchor=south, inner sep=2pt] at ({(10.05+1.5)*\rkw},0) {SMD};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(10.05+0+0.5)*\rkw},{-8*\rkw}) {PA};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(10.05+1+0.5)*\rkw},{-8*\rkw}) {Ev};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(10.05+2+0.5)*\rkw},{-8*\rkw}) {Af};
\node[anchor=south, inner sep=2pt] at ({(13.4+1.5)*\rkw},0) {SWaT};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(13.4+0+0.5)*\rkw},{-8*\rkw}) {PA};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(13.4+1+0.5)*\rkw},{-8*\rkw}) {Ev};
\node[anchor=north, inner sep=2pt, font=\figfontXS] at ({(13.4+2+0.5)*\rkw},{-8*\rkw}) {Af};
% Aligned title (a)
\node[anchor=south west, font=\figfont\bfseries, inner sep=2pt] at (0,8pt) {(a)};
\end{scope}

% ---- (b) Classification scatter plot (right side)
\begin{axis}[sslaxis, name=B, at={($(0,0)+(16.5*\rkw+48pt,0)$)}, anchor=north west,
  width=0.37\linewidth, height=0.34\linewidth, scale only axis,
  xmin=-22, xmax=42, ymin=-16, ymax=42, xtick={-20,0,20,40}, ytick={-10,0,20,40},
  xlabel={Linear probing transfer (pp)}, ylabel={Full fine-tuning transfer (pp)}]
\draw[figgray!60, line width=.4pt] (axis cs:-22,0)--(axis cs:42,0) (axis cs:0,-16)--(axis cs:0,42);
\draw[figgray!70, dashed, line width=.4pt] (axis cs:-16,-16)--(axis cs:42,42);
% dataset order: Ethanol, FaceDet, Handwrit, Heartbt, JapVowel, SCP1, SCP2, Digits, UWave
\addplot[mNTP] coordinates {(-2.74,-0.92) (3.27,1.91) (1.95,13.52) (0.20,5.24) (-3.40,-0.84) (-1.97,7.58) (2.89,-1.60) (10.68,1.09) (18.50,24.35)}; % NTP
\addplot[mMAE] coordinates {(-3.12,1.94) (-0.29,0.06) (0.75,6.52) (-4.58,5.61) (-6.75,0.65) (-1.02,8.43) (1.66,0.34) (3.90,1.51) (-2.00,30.28)}; % MAE
\addplot[mDiffusion] coordinates {(-3.27,-2.34) (1.23,6.21) (2.42,0.73) (-2.04,-5.98) (-2.43,-3.61) (-8.39,3.48) (2.33,3.26) (6.95,1.92) (13.56,28.25)}; % Diffusion
\addplot[mDINO] coordinates {(-0.38,-0.63) (-2.72,15.34) (6.63,5.72) (5.57,3.78) (-18.21,-12.94) (-4.30,7.32) (4.11,3.81) (-5.05,0.90) (-6.06,30.83)}; % DINO
\addplot[mJEPA] coordinates {(-2.89,-2.15) (-2.21,0.99) (1.62,3.11) (-3.70,-7.68) (-0.64,-3.34) (-11.46,-7.27) (4.89,4.92) (1.76,2.36) (-3.93,-3.78)}; % JEPA
\addplot[mLeJEPA] coordinates {(-1.59,-2.05) (7.16,1.34) (9.55,20.55) (-4.09,-4.88) (-6.04,-3.21) (6.35,-0.53) (-1.11,-1.75) (15.66,1.17) (35.13,37.08)}; % Le-JEPA
\addplot[mSoftCLT] coordinates {(-0.45,7.17) (-2.59,3.72) (3.62,7.02) (6.34,3.90) (-17.13,-8.07) (-14.40,-6.75) (3.11,1.58) (-2.68,-6.73) (12.07,6.22)}; % SoftCLT
\draw[cDINO, line width=.5pt] ([xshift=-1.2pt,yshift=2pt]axis cs:-2.72,15.34) -- (axis cs:-12,36) node[above, inner sep=1pt, font=\figfontS, text=black] {DINO / FaceDet};
\draw[cLeJEPA, line width=.5pt] ([xshift=-2pt,yshift=1pt]axis cs:35.13,37.08) -- (axis cs:22,39.5) node[left, inner sep=1pt, font=\figfontS, text=black] {Le-JEPA / UWave};
\end{axis}

% Aligned title (b)
\node[anchor=south west, font=\figfont\bfseries, inner sep=2pt] at (B.north west |- 0,8pt) {(b)};

\end{tikzpicture}

\vspace{2pt}\centering\objlegend

==> figures/fig_rq3_source_scale.tex <==
% figures/fig_rq3_source_scale.tex -- Figure 3. \input inside the figure environment (needs fig_style.tex).
% (a) 100*(random - SSL)/random from Table 20 (x, Monash) and Table 21 (y, in-domain); ETTh1,ETTh2,ETTm1,ETTm2,Weather per objective.
% (b) mean over nine datasets of (Tables 10,13,11,12 minus random); (c) mean over five datasets of PA-F1 (Tables 4,7,5,6 minus random).
\begin{tikzpicture}
\begin{axis}[sslaxis, name=A, width=0.34\linewidth, height=0.30\linewidth, scale only axis,
  xmin=-53, xmax=8, ymin=-21, ymax=8, xtick={-50,-25,0}, ytick={-20,-10,0},
  xlabel={Monash MSE reduction (\%)}, ylabel={In-domain MSE reduction (\%)}, title={(a)}]
\draw[figgray!60, line width=.4pt] (axis cs:-53,0)--(axis cs:8,0) (axis cs:0,-21)--(axis cs:0,8);
\draw[figgray!70, dashed, line width=.4pt] (axis cs:-21,-21)--(axis cs:8,8);
\addplot[mNTP] coordinates {(-5.56,-2.90) (-3.43,-0.29) (1.12,4.21) (-0.38,-1.15) (5.24,5.24)}; % NTP
\addplot[mMAE] coordinates {(-5.31,-2.42) (-4.57,0.29) (-1.40,0.00) (0.00,1.92) (2.02,3.23)}; % MAE
\addplot[mDiffusion] coordinates {(-4.59,-3.62) (4.57,4.00) (-5.34,-1.69) (-1.15,-1.15) (2.42,4.44)}; % Diffusion
\addplot[mDINO] coordinates {(-7.25,-0.97) (-5.14,-2.29) (-1.12,1.12) (2.68,-0.77) (4.84,4.03)}; % DINO
\addplot[mJEPA] coordinates {(-4.59,-5.56) (-3.71,-4.00) (-2.25,-3.93) (-3.45,-5.36) (1.21,4.44)}; % JEPA
\addplot[mLeJEPA] coordinates {(-48.79,-17.39) (-12.57,-9.71) (-24.72,-5.90) (-10.34,-6.90) (-5.65,-2.02)}; % Le-JEPA
\addplot[mSoftCLT] coordinates {(-10.14,-5.80) (-8.00,-1.14) (-6.74,-2.53) (-1.92,0.38) (2.02,2.02)}; % SoftCLT
\draw[cLeJEPA, line width=.5pt] ([xshift=1pt,yshift=2.5pt]axis cs:-48.79,-17.39) -- (axis cs:-44,-10.5) node[above right, inner sep=1pt, font=\figfontS, text=cLeJEPA] {Le-JEPA / ETTh1};
\node[anchor=north west, align=left, font=\figfontS, inner sep=2pt] at (axis cs:-52,7.5) {24/35 improve on Monash\\12/35 beat random in-domain};
\end{axis}
\begin{axis}[sslaxis, name=B, at={($(A.south east)+(50pt,0)$)}, anchor=south west, width=0.19\linewidth, height=0.30\linewidth, scale only axis,
  xmin=-7.5, xmax=8, xtick={-5,0,5}, ymin=0.4, ymax=7.6, y dir=reverse, ytick={1,...,7},
  yticklabels={NTP,MAE,Diffusion,DINO,JEPA,Le-JEPA,SoftCLT}, ytick style={draw=none},
  ymajorgrids, grid style={figgray!20, line width=.4pt},
  xlabel={Mean accuracy gain (pp)}, title={(b)}]
\draw[figgray!60, line width=.4pt] (axis cs:0,0.4)--(axis cs:0,7.6);
\addplot[mMonash] coordinates {(2.44,0.82) (2.66,1.82) (1.15,2.82) (-2.31,3.82) (-1.84,4.82) (6.78,5.82) (-4.41,6.82)};
\addplot[mSynS] coordinates {(5.55,0.94) (0.60,1.94) (2.83,2.94) (-0.78,3.94) (-0.12,4.94) (5.35,5.94) (-5.46,6.94)};
\addplot[mSynL] coordinates {(5.52,1.06) (-0.29,2.06) (1.85,3.06) (0.98,4.06) (-3.70,5.06) (5.01,6.06) (-6.10,7.06)};
\addplot[mHyb] coordinates {(4.37,1.18) (1.25,2.18) (1.62,3.18) (0.86,4.18) (-2.14,5.18) (4.53,6.18) (-1.70,7.18)};
\end{axis}
\begin{axis}[sslaxis, name=C, at={($(B.south east)+(12pt,0)$)}, anchor=south west, width=0.19\linewidth, height=0.30\linewidth, scale only axis,
  xmin=-1.5, xmax=13, xtick={0,5,10}, ymin=0.4, ymax=7.6, y dir=reverse, ytick={1,...,7},
  yticklabels={}, ytick style={draw=none},
  ymajorgrids, grid style={figgray!20, line width=.4pt},
  xlabel={Mean PA-F1 gain (pp)}, title={(c)}]
\draw[figgray!60, line width=.4pt] (axis cs:0,0.4)--(axis cs:0,7.6);
\addplot[mMonash] coordinates {(8.10,0.82) (4.50,1.82) (9.43,2.82) (10.31,3.82) (6.85,4.82) (11.11,5.82) (5.79,6.82)};
\addplot[mSynS] coordinates {(6.90,0.94) (6.67,1.94) (10.60,2.94) (8.77,3.94) (6.77,4.94) (10.97,5.94) (4.98,6.94)};
\addplot[mSynL] coordinates {(8.85,1.06) (9.96,2.06) (11.48,3.06) (10.62,4.06) (5.38,5.06) (10.98,6.06) (1.61,7.06)};
\addplot[mHyb] coordinates {(8.64,1.18) (7.61,2.18) (10.73,3.18) (9.92,4.18) (5.53,5.18) (10.94,6.18) (5.55,7.18)};
\end{axis}
\end{tikzpicture}

\vspace{2pt}\centering\objlegend\\[1pt]\srclegend

